Duality and traces for indexed monoidal categories

By the Lefschetz fixed point theorem, if an endomorphism of a topological space is fixed-point-free, then its Lefschetz number vanishes. This necessary condition is not usually sufficient, however; for that we need a refinement of the Lefschetz number called the Reidemeister trace. Abstractly, the Lefschetz number is a trace in a symmetric monoidal category, while the Reidemeister trace is a trace in a bicategory; in this paper we relate these contexts using indexed symmetric monoidal categories. In particular, we will show that for any symmetric monoidal category with an associated indexed symmetric monoidal category, there is an associated bicategory which produces refinements of trace analogous to the Reidemeister trace. This bicategory also produces a new notion of trace for parametrized spaces with dualizable fibers, which refines the obvious "fiberwise" traces by incorporating the action of the fundamental group of the base space. We also advance the basic theory of indexed monoidal categories, including introducing a string diagram calculus which makes calculations much more tractable. This abstract framework lays the foundation for generalizations of these ideas to other contexts.

==> (inline-0) <==
\begin{tikzpicture}[scale=.75, z={(0,-.6)},x={(-1,0)},y={(0,-1.9)}]
      \node[fiber] (m0) at (-1,0,-.5) {$M$};
    \draw (m0) -- (7, 0, -.5);

      \node[fiber] (m1) at (-1,1,-.7) {$M$};
    \node[pbeflat] (del11) at (1, 1, 0.5){};
    \node[pbeflat] (del14) at (4, 1, 0.0){};
    \node[pfeflat] (del15) at (5, 1, 0){};
    \node[pfeflat] (del16) at (6, 1, -.5){};
    \draw (del14) -- (m1);
    \draw (del14) -- (del11);
    \draw (del14) -- (del15);
    \draw (del15)-- (del16);
    \draw (del15) -- (7, 1, .5);
    \draw [outer] (m0)--(m1);
    \draw [inner] (del16) to [in=90, out=80, looseness =2.4] node[inneriso] {} (del15);
    \draw [inner] (del14) to [in=90, out=80, looseness =1] node[inneriso] {} (del11);

      \node[fiber] (m2) at (-1,2,-.7) {$M$};
    \node[pbeflat] (del21) at (1, 2, 0.5){};
    \node[pfeflat] (del22) at (2, 2, 0.5){};
    \node[pbeflat] (del23) at (3, 2, 0.5){};
    \node[pbeflat] (del24) at (4, 2, 0.0){};
    \node[pfeflat] (del25) at (5, 2, 0){};
    \node[pfeflat] (del26) at (6, 2, -.5){};
    \draw (del24) -- (m2);
    \draw (del24) -- (del23);
    \draw (del24) -- (del25);
    \draw (del25)-- (del26);
    \draw (del25) -- (7, 2, .5);
   \draw (del21)-- (del22);
    \draw (del23) to [in=135, out=45](del22);
    \draw (del23) to [in=-135, out=-45](del22);
   \draw[inner](del11) -- (del21);
   \draw[inner](del14) -- (del24);
   \draw[inner](del15) -- (del25);
   \draw[inner](del16) -- (del26);
    \draw [inner] (del23) to [in=90, out=90, looseness =2.1] node[innerunit] {} (del22);
    \draw [outer] (m2)--(m1);

      \node[fiber] (m3) at (-1,3,-.7) {$M$};
    \node[pbeflat] (del31) at (1, 3, 0.5){};
    \node[pfeflat] (del32) at (2, 3, 0.5){};
    \node[pbeflat] (del33) at (4, 3, 0.0){};
    \node[pbeflat] (del34) at (3, 3, -0.5){};
    \node[pfeflat] (del35) at (5, 3, 0){};
    \node[pfeflat] (del36) at (6, 3, -.5){};
    \draw (del34) -- (m3);
    \draw (del34) -- (del33);
    \draw (del33) -- (del35);
    \draw (del35)-- (del36);
    \draw (del35) -- (7, 3, .5);
   \draw (del31)-- (del32);
    \draw  (del33) -- (del32);
   \draw (del34) -- (del32);
   \draw[inner](del31) -- (del21);
   \draw[inner](del32) -- (del22);
   \draw[inner](del33) -- (del23);
   \draw[inner](del34) -- (del24);
   \draw[inner](del35) -- (del25);
   \draw[inner](del36) -- (del26);
    \draw[inner](del33) to [in=-90, out=-90, looseness = 2.1] node[innercounit] {} (del35);
    \draw [outer] (m2)--(m3);

      \node[fiber] (m4) at (-1,4,-.7) {$M$};
    \node[pbeflat] (del41) at (1, 4, 0.5){};
    \node[pfeflat] (del42) at (2, 4, 0.5){};
%    \node[pbeflat] (del4!!) at (3, 4, 0.5){};
    \node[pbeflat] (del44) at (3, 4, -0.5){};
%    \node[pfeflat] (del4'') at (5, 4, 0){};
    \node[pfeflat] (del46) at (6, 4, -.5){};
    \draw (del46) -- (del44);
    \draw (del44) -- (m4);
    \draw (del44) -- (del42);
    \draw (del42)-- (del41);
    \draw (del42) -- (7, 4, .5) ;
   \draw[inner](del31) -- (del41);
   \draw[inner](del32) -- (del42);
%   \draw[inner](del3!!) -- (del2!!);
   \draw[inner](del34) -- (del44);
%   \draw[inner](del3'') -- (del2'');
   \draw[inner](del36) -- (del46);
    \draw [outer] (m4)--(m3);

    \node[outervert] (et) at (-.25, 5, 0) {$\overline{\eta}$};

%      \node[fiber] (m5) at (-1,5,-.9) {$M$};
%      \node[fiber] (m52) at (-.5,5,0) {$\rdual{M}$};
%      \node[fiber] (m53) at (0,5,0.9) {$M$};
%    \node[pbeflat] (del51) at (1, 5, 0.5){};
%    \node[pfeflat] (del52) at (2, 5, 0.5){};
%    \node[pbeflat] (del54) at (3, 5, -0.5){};
%    \node[pfeflat] (del56) at (6, 5, -.5){};
%    \draw (del56) -- (del54);
%    \draw (del54) -- (m5);
%    \draw (del54) -- (del52);
%    \draw (del52)-- (del51);
%    \draw (del51)-- (m52);
%    \draw (del51) -- (m53);
%    \draw (del52) --(7, 5, .5);
%   \draw[inner](del52) -- (del42);
%   \draw[inner](del54) -- (del44);
%   \draw[inner](del56) -- (del46);
%    \draw[inner](del51) to [in = -90, out=-90, looseness=2.1] (del52);
%    \draw [outer] (m4)--(m5);

      \node[fiber] (m6) at (-1,6,-.9) {$M$};
      \node[fiber] (m62) at (-.5,6,0) {$\rdual{M}$};
      \node[fiber] (m63) at (0,6,0.9) {$M$};
    \node[pbeflat] (del64) at (3, 6, -0){};
    \node[pfeflat] (del66) at (6, 6, -0){};
    \draw (del66) -- (del64);
    \draw (del64) -- (m6);
    \draw (del64)-- (m62);
    \draw (7, 6, .9) -- (m63);
   \draw[inner](del44) -- (del64);
   \draw[inner](del46) -- (del66);
    \draw [outer] (m6)--(m4);
%    \draw [outer] (m63)--(m43);
%    \draw [outer] (m62)--(m42);

    \draw[outer] (et) to [in=90, out=-70](m62);
    \draw[outer] (et) to [in=90, out=-110](m63);
   \draw[inner](del41) --(et);
    \draw[inner](et) -- (del42);

    \node[outervert] (ep) at (-.75, 7, 0) {$\overline{\varepsilon}$};

%      \node[fiber] (m73) at (0,7,0.5) {$M$};
%    \node[pbeflat] (del74) at (2, 7, -0.5){};
%    \node[pfeflat] (del76) at (6, 7, -.5){};
%    \draw (del76) -- (del74);
%    \draw (7, 7, .5) -- (m73);
%   \draw[inner](del76) -- (del66);
%    \draw[inner](del76) to [in= -90, out=-90, looseness = .8] (del74);
%    \draw [outer] (m63)--(m73);

    \draw[outer] (m62) to [out=-90, in=135](ep);
    \draw[outer] (m6) to [out=-90, in=45](ep);
   \draw[inner](del64) to [out=-30, in=170] (ep);
    \draw[inner](del66) to [out=-20, in=180] (ep);

      \node[fiber] (m83) at (0,8,0.5) {$M$};
    \draw (7, 8, .5) -- (m83);
    \draw [outer] (m83)--(m63);
    \end{tikzpicture}
}
%\caption{comparison of fiberwise duals, 1}
%\end{figure}
%
%\begin{figure}
  \subfigure[Step 2]{\label{fig:fib-duals-step2}
    \begin{tikzpicture}[scale=.75, z={(0,-.6)},x={(-1,0)},y={(0,-1.9)}]
      \node[fiber] (m0) at (-1,0,-.5) {$M$};
    \draw (m0) -- (7, 0, -.5);

      \node[fiber] (m1) at (-1,1,-.7) {$M$};
    \node[pbeflat] (del11) at (1, 1, 0.5){};
    \node[pbeflat] (del14) at (4, 1, 0.0){};
    \node[pfeflat] (del15) at (5, 1, 0){};
    \node[pfeflat] (del16) at (6, 1, -.5){};
    \draw (del14) -- (m1);
    \draw (del14) -- (del11);
    \draw (del14) -- (del15);
    \draw (del15)-- (del16);
    \draw (del15) -- (7, 1, .5);
    \draw [outer] (m0)--(m1);
    \draw [inner] (del16) to [in=90, out=80, looseness =2.4] node[inneriso] {} (del15);
    \draw [inner] (del14) to [in=90, out=80, looseness =1] node[inneriso] {} (del11);

      \node[fiber] (m2) at (-1,2,-.7) {$M$};
    \node[pbeflat] (del21) at (1, 2, 0.5){};
    \node[pfeflat] (del22) at (2, 2, 0.5){};
    \node[pbeflat] (del23) at (3, 2, 0.5){};
    \node[pbeflat] (del24) at (4, 2, 0.0){};
    \node[pfeflat] (del25) at (5, 2, 0){};
    \node[pfeflat] (del26) at (6, 2, -.5){};
    \draw (del24) -- (m2);
    \draw (del24) -- (del23);
    \draw (del24) -- (del25);
    \draw (del25)-- (del26);
    \draw (del25) -- (7, 2, .5);
   \draw (del21)-- (del22);
    \draw (del23) to [in=135, out=45](del22);
    \draw (del23) to [in=-135, out=-45](del22);
   \draw[inner](del11) -- (del21);
   \draw[inner](del14) -- (del24);
   \draw[inner](del15) -- (del25);
   \draw[inner](del16) -- (del26);
    \draw [inner] (del23) to [in=90, out=90, looseness =2.1] node[innerunit] {} (del22);
    \draw [outer] (m2)--(m1);

      \node[fiber] (m3) at (-1,3,-.7) {$M$};
    \node[pbeflat] (del31) at (1, 3, 0.5){};
    \node[pfeflat] (del32) at (2, 3, 0.5){};
    \node[pbeflat] (del33) at (4, 3, 0.0){};
    \node[pbeflat] (del34) at (3, 3, -0.5){};
    \node[pfeflat] (del35) at (5, 3, 0){};
    \node[pfeflat] (del36) at (6, 3, -.5){};
    \draw (del34) -- (m3);
    \draw (del34) -- (del33);
    \draw (del33) -- (del35);
    \draw (del35)-- (del36);
    \draw (del35) -- (7, 3, .5);
   \draw (del31)-- (del32);
    \draw  (del33) -- (del32);
   \draw (del34) -- (del32);
   \draw[inner](del31) -- (del21);
   \draw[inner](del32) -- (del22);
   \draw[inner](del33) -- (del23);
   \draw[inner](del34) -- (del24);
   \draw[inner](del35) -- (del25);
   \draw[inner](del36) -- (del26);
    \draw[inner](del33) to [in=-90, out=-90, looseness = 2.1] node[innercounit] {} (del35);
    \draw [outer] (m2)--(m3);

      \node[fiber] (m4) at (-1,4,-.7) {$M$};
    \node[pbeflat] (del41) at (1, 4, 0.5){};
    \node[pfeflat] (del42) at (2, 4, 0.5){};
%    \node[pbeflat] (del4!!) at (3, 4, 0.5){};
    \node[pbeflat] (del44) at (3, 4, -0.5){};
%    \node[pfeflat] (del4'') at (5, 4, 0){};
    \node[pfeflat] (del46) at (6, 4, -.5){};
    \draw (del46) -- (del44);
    \draw (del44) -- (m4);
    \draw (del44) -- (del42);
    \draw (del42)-- (del41);
    \draw (del42) -- (7, 4, .5) ;
   \draw[inner](del31) -- (del41);
   \draw[inner](del32) -- (del42);
%   \draw[inner](del3!!) -- (del2!!);
   \draw[inner](del34) -- (del44);
%   \draw[inner](del3'') -- (del2'');
   \draw[inner](del36) -- (del46);
    \draw [outer] (m4)--(m3);

    \node[outervert] (et) at (-.25, 4.5, 0) {$\eta$};

      \node[fiber] (m5) at (-1,5,-.9) {$M$};
      \node[fiber] (m52) at (-.5,5,0) {$\rdual{M}$};
      \node[fiber] (m53) at (0,5,0.9) {$M$};
    \node[pbeflat] (del51) at (1, 5, 0.5){};
    \node[pfeflat] (del52) at (2, 5, 0.5){};
    \node[pbeflat] (del54) at (3, 5, -0.5){};
    \node[pfeflat] (del56) at (6, 5, -.5){};
    \draw (del56) -- (del54);
    \draw (del54) -- (m5);
    \draw (del54) -- (del52);
    \draw (del52)-- (del51);
    \draw (del51)-- (m52);
    \draw (del51) -- (m53);
    \draw (del52) --(7, 5, .5);
   \draw[inner](del52) -- (del42);
   \draw[inner](del54) -- (del44);
   \draw[inner](del56) -- (del46);
    \draw[inner](del51) to [in = -90, out=-90, looseness=2.1] node[innercounit] {} (del52);
    \draw [outer] (m4)--(m5);

    \draw[outer] (et) to [in=90, out=-45](m52);
    \draw[outer] (et) to [in=90, out=-135](m53);
   \draw[inner](del41) --(et);
    \draw[inner](et) to [out=200, in=90] (del51);

      \node[fiber] (m6) at (-1,6,-.9) {$M$};
      \node[fiber] (m62) at (-.5,6,0) {$\rdual{M}$};
      \node[fiber] (m63) at (0,6,0.9) {$M$};
    \node[pbeflat] (del64) at (3, 6, -0){};
    \node[pfeflat] (del66) at (6, 6, -0){};
    \draw (del66) -- (del64);
    \draw (del64) -- (m6);
    \draw (del64)-- (m62);
    \draw (7, 6, .9) -- (m63);
   \draw[inner](del54) -- (del64);
   \draw[inner](del56) -- (del66);
    \draw [outer] (m6)--(m5);
    \draw [outer] (m63)--(m53);
    \draw [outer] (m62)--(m52);

    \node[outervert] (ep) at (-.75, 6.5, 0) {$\varepsilon$};

      \node[fiber] (m73) at (0,7,0.5) {$M$};
    \node[pbeflat] (del74) at (3, 7, -0.5){};
    \node[pfeflat] (del76) at (6, 7, -.5){};
    \draw (del76) -- (del74);
    \draw (7, 7, .5) -- (m73);
   \draw[inner](del76) -- (del66);
    \draw[inner](del76) to [in= -90, out=-90, looseness = 1.2] node[innercounit] {} (del74);
    \draw [outer] (m63)--(m73);

    \draw[outer] (m62) to [out=-90, in=135](ep);
    \draw[outer] (m6) to [out=-90, in=45](ep);
   \draw[inner](del74) --(ep);
    \draw[inner](del64) to [out=-50, in=170] (ep);

      \node[fiber] (m83) at (0,8,0.5) {$M$};
    \draw (7, 8, .5) -- (m83);
    \draw [outer] (m83)--(m73);
    \end{tikzpicture}
}
%\caption{comparison of fiberwise duals, 2}
%\end{figure}
%
%\begin{figure}
\subfigure[Step 3]{\label{fig:fib-duals-step3}
    \begin{tikzpicture}[scale=.75, z={(0,-.6)},x={(-1,0)},y={(0,-1.9)}]
      \node[fiber] (m0) at (-1,0,-.5) {$M$};
    \draw (m0) -- (7, 0, -.5);

      \node[fiber] (m1) at (-1,1,-.7) {$M$};
    \node[pbeflat] (del11) at (1, 1, 0.5){};
    \node[pbeflat] (del14) at (4, 1, 0.0){};
    \node[pfeflat] (del15) at (5, 1, 0){};
    \node[pfeflat] (del16) at (6, 1, -.5){};
    \draw (del14) -- (m1);
    \draw (del14) -- (del11);
    \draw (del14) -- (del15);
    \draw (del15)-- (del16);
    \draw (del15) -- (7, 1, .5);
    \draw [outer] (m0)--(m1);
    \draw [inner] (del16) to [in=90, out=80, looseness =2.4] node[inneriso] {} (del15);
    \draw [inner] (del14) to [in=90, out=80, looseness =1] node[inneriso] {} (del11);

    \node[outervert] (et) at (-.25, 1.5, 0) {$\eta$};

      \node[fiber] (m2) at (-1,2,-.7) {$M$};
      \node[fiber] (m22) at (-.5,2,0) {$\rdual{M}$};
      \node[fiber] (m23) at (0,2,0.9) {$M$};
    \node[pbeflat] (del21) at (1, 2, 0.5){};
    \node[pbeflat] (del24) at (4, 2, 0.0){};
    \node[pfeflat] (del25) at (5, 2, 0){};
    \node[pfeflat] (del26) at (6, 2, -.5){};
    \draw (del24) -- (m2);
    \draw (del24) -- (del25);
    \draw (del25)-- (del26);
    \draw (del25) -- (7, 2, .5);
   \draw (del21)-- (del24);
   \draw[inner](del14) -- (del24);
   \draw[inner](del15) -- (del25);
   \draw[inner](del16) -- (del26);
    \draw [outer] (m2)--(m1);

      \node[fiber] (m3) at (-1,3,-.9) {$M$};
      \node[fiber] (m32) at (-.5,3,0) {$\rdual{M}$};
      \node[fiber] (m33) at (0,3,0.9) {$M$};
    \node[pbeflat] (del31) at (1, 3, 0.5){};
    \node[pfeflat] (del32) at (2, 3, 0.5){};
    \node[pbeflat] (del33) at (3, 3, 0.5){};
    \node[pbeflat] (del34) at (4, 3, -0.0){};
    \node[pfeflat] (del35) at (5, 3, 0){};
    \node[pfeflat] (del36) at (6, 3, -.5){};
    \draw (del36) -- (del35);
    \draw (del34) -- (del35);
    \draw (del34) -- (m3);
    \draw (del34) -- (del33);
    \draw (del32)-- (del31);
    \draw (del31)-- (m32);
    \draw (del31) -- (m33);
    \draw (del35) --(7, 3, .5);
    \draw (del33) to [in=135, out=45](del32);
    \draw (del33) to [in=-135, out=-45](del32);
   \draw[inner](del31) -- (del21);
   \draw[inner](del34) -- (del24);
   \draw[inner](del35) -- (del25);
   \draw[inner](del36) -- (del26);
    \draw[inner](del31) to [in = -90, out=-90, looseness=2.1] node[innercounit] {} (del32);
    \draw [outer] (m2)--(m3);
    \draw[outer](m22)--(m32);
     \draw[outer](m23)--(m33);
    \draw [inner] (del33) to [in=90, out=90, looseness =2.1] node[innerunit] {} (del32);

    \draw[outer] (et) to [in=90, out=-45](m22);
    \draw[outer] (et) to [in=90, out=-135](m23);
   \draw[inner](del11) --(et);
    \draw[inner](et) to [out=200, in=90] (del21);

      \node[fiber] (m4) at (-1,4,-.9) {$M$};
      \node[fiber] (m42) at (-.5,4,0) {$\rdual{M}$};
      \node[fiber] (m43) at (0,4,0.9) {$M$};
%    \node[pbeflat] (del41) at (1, 4, 0.5){};
%    \node[pfeflat] (del42) at (2, 4, 0.5){};
    \node[pbeflat] (del43) at (3, 4, 0.5){};
    \node[pbeflat] (del44) at (4, 4, -0.0){};
    \node[pfeflat] (del45) at (5, 4, 0){};
    \node[pfeflat] (del46) at (6, 4, -.5){};
    \draw (del44) -- (m4);
    \draw (del44) -- (del43);
    \draw (del44) -- (del45);
    \draw (del45)-- (del46);
    \draw (del45) -- (7, 4, .5);
   \draw (del43) -- (m42);
    \draw (del43) -- (m43);
%   \draw (del41)-- (del42);
%    \draw  (del43) -- (del42);
%   \draw (del44) -- (del42);
%   \draw[inner](del41) -- (del31);
 %  \draw[inner](del42) -- (del32);
   \draw[inner](del43) -- (del33);
   \draw[inner](del44) -- (del34);
   \draw[inner](del45) -- (del35);
   \draw[inner](del46) -- (del36);
    \draw [outer] (m3)--(m4);
    \draw [outer] (m32)--(m42);
    \draw [outer] (m33)--(m43);

      \node[fiber] (m5) at (-1,5,-.9) {$M$};
      \node[fiber] (m52) at (-.5,5,0) {$\rdual{M}$};
      \node[fiber] (m53) at (0,5,0.9) {$M$};
%    \node[pbeflat] (del51) at (1, 5, 0.5){};
%    \node[pfeflat] (del52) at (2, 5, 0.5){};
%    \node[pbeflat] (del4!!) at (3, 4, 0.5){};
    \node[pbeflat] (del53) at (4, 5, -0.0){};
    \node[pbeflat] (del54) at (3, 5, -0.5){};
    \node[pfeflat] (del55) at (5, 5, 0){};
%    \node[pfeflat] (del4'') at (5, 4, 0){};
    \node[pfeflat] (del56) at (6, 5, -.5){};
    \draw (del56) -- (del55);
    \draw (del54) -- (m5);
    \draw (del54) -- (m52);
    \draw (del54) -- (del53);
    \draw (del55) -- (del53);
    \draw (del53)-- (m53);
 %   \draw (del52)-- (del51);
    \draw (del55) -- (7, 5, .5) ;
    \draw[inner](del53) to [in=-90, out=-90, looseness = 2.1] node[innercounit] {} (del55);
%   \draw[inner](del41) -- (del51);
   \draw[inner](del43) -- (del53);
%   \draw[inner](del3!!) -- (del2!!);
   \draw[inner](del44) -- (del54);
   \draw[inner](del55) -- (del45);
   \draw[inner](del46) -- (del56);
    \draw [outer] (m5)--(m4);
    \draw [outer] (m52)--(m42);
    \draw [outer] (m53)--(m43);

      \node[fiber] (m6) at (-1,6,-.9) {$M$};
      \node[fiber] (m62) at (-.5,6,0) {$\rdual{M}$};
      \node[fiber] (m63) at (0,6,0.9) {$M$};
    \node[pbeflat] (del64) at (3, 6, -0){};
    \node[pfeflat] (del66) at (6, 6, -0){};
    \draw (del66) -- (del64);
    \draw (del64) -- (m6);
    \draw (del64)-- (m62);
    \draw (7, 6, .9) -- (m63);
   \draw[inner](del54) -- (del64);
   \draw[inner](del56) -- (del66);
    \draw [outer] (m6)--(m5);
    \draw [outer] (m63)--(m53);
    \draw [outer] (m62)--(m52);

    \node[outervert] (ep) at (-.75, 6.5, 0) {$\varepsilon$};

      \node[fiber] (m73) at (0,7,0.5) {$M$};
    \node[pbeflat] (del74) at (3, 7, -0.5){};
    \node[pfeflat] (del76) at (6, 7, -.5){};
    \draw (del76) -- (del74);
    \draw (7, 7, .5) -- (m73);
   \draw[inner](del76) -- (del66);
    \draw[inner](del76) to [in= -90, out=-90, looseness = 1.2] node[innercounit] {} (del74);
    \draw [outer] (m63)--(m73);

    \draw[outer] (m62) to [out=-90, in=135](ep);
    \draw[outer] (m6) to [out=-90, in=45](ep);
   \draw[inner](del74) --(ep);
    \draw[inner](del64) to [out=-50, in=170] (ep);

      \node[fiber] (m83) at (0,8,0.5) {$M$};
    \draw (7, 8, .5) -- (m83);
    \draw [outer] (m83)--(m73);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.75,z={(0,-.6)},x={(-1,0)},y={(0,-1.9)}]
      \node[fiber] (m0) at (-1,0,-.5) {$M$};
    \draw (m0) -- (7, 0, -.5);

      \node[fiber] (m1) at (-1,1,-.9) {$M$};
    \node[pbeflat] (del11) at (1, 1, 0.5){};
    \node[pbeflat] (del14) at (4, 1, 0.0){};
    \node[pfeflat] (del15) at (5, 1, 0){};
    \node[pfeflat] (del16) at (6, 1, -.5){};
    \draw (del14) -- (m1);
    \draw (del14) -- (del11);
    \draw (del14) -- (del15);
    \draw (del15)-- (del16);
    \draw (del15) -- (7, 1, .5);
    \draw [outer] (m0)--(m1);
    \draw [inner] (del16) to [in=90, out=80, looseness =2.4] node[inneriso] {} (del15);
    \draw [inner] (del14) to [in=90, out=80, looseness =1] node[inneriso] {} (del11);

%      \node[fiber] (m2) at (-1,2,-.7) {$M$};
%    \node[pbeflat] (del21) at (1, 2, 0.5){};
%%    \node[pfeflat] (del22) at (2, 2, 0.5){};
%%    \node[pbeflat] (del23) at (3, 2, 0.5){};
%    \node[pbeflat] (del24) at (4, 2, 0.0){};
%    \node[pfeflat] (del25) at (5, 2, 0){};
%    \node[pfeflat] (del26) at (6, 2, -.5){};
%    \draw (del24) -- (m2);
%    \draw (del24) -- (del21);
%    \draw (del24) -- (del25);
%    \draw (del25)-- (del26);
%    \draw (del25) -- (7, 2, .5);
%%   \draw (del21)-- (del22);
%%    \draw (del23) to [in=135, out=45](del22);
%%    \draw (del23) to [in=-135, out=-45](del22);
%   \draw[inner](del11) -- (del21);
%   \draw[inner](del14) -- (del24);
%   \draw[inner](del15) -- (del25);
%   \draw[inner](del16) -- (del26);
%%    \draw [inner] (del23) to [in=90, out=90, looseness =2.1] (del22);
%    \draw [outer] (m2)--(m1);

    \node[outervert] (et) at (-.25, 1.5, 0) {$\eta$};

      \node[fiber] (m3) at (-1,2,-.9) {$M$};
      \node[fiber] (m32) at (-.5,2,0) {$\rdual{M}$};
      \node[fiber] (m33) at (0,2,0.9) {$M$};
    \node[pbeflat] (del31) at (1, 2, 0.5){};
%    \node[pfeflat] (del32) at (2, 3, 0.5){};
%    \node[pbeflat] (del33) at (3, 3, 0.5){};
    \node[pbeflat] (del34) at (4, 2, -0.0){};
    \node[pfeflat] (del35) at (5, 2, 0){};
    \node[pfeflat] (del36) at (6, 2, -.5){};
    \draw (del36) -- (del35);
    \draw (del34) -- (del35);
    \draw (del34) -- (m3);
    \draw (del34) -- (del31);
%    \draw (del32)-- (del31);
    \draw (del31)-- (m32);
    \draw (del31) -- (m33);
    \draw (del35) --(7, 2, .5);
 %   \draw (del33) to [in=135, out=45](del32);
%    \draw (del33) to [in=-135, out=-45](del32);
%   \draw[inner](del32) -- (del22);
%   \draw[inner](del33) -- (del23);
   \draw[inner](del34) -- (del14);
   \draw[inner](del35) -- (del15);
   \draw[inner](del36) -- (del16);
%    \draw[inner](del31) to [in = -90, out=-90, looseness=2.1] (del32);
    \draw [outer] (m1)--(m3);

    \draw[outer] (et) to [in=90, out=-45](m32);
    \draw[outer] (et) to [in=90, out=-135](m33);
   \draw[inner](del11) --(et);
    \draw[inner](et) to [out=200, in=90] (del31);

      \node[fiber] (m4) at (-1,4,-.9) {$M$};
      \node[fiber] (m42) at (-.5,4,0) {$\rdual{M}$};
      \node[fiber] (m43) at (0,4,0.9) {$M$};
%    \node[pbeflat] (del41) at (1, 4, 0.5){};
%    \node[pfeflat] (del42) at (2, 4, 0.5){};
    \node[pbeflat] (del43) at (3, 4, 0.5){};
    \node[pbeflat] (del44) at (4, 4, -0.0){};
    \node[pfeflat] (del45) at (5, 4, 0){};
    \node[pfeflat] (del46) at (6, 4, -.5){};
    \draw (del44) -- (m4);
    \draw (del44) -- (del43);
    \draw (del44) -- (del45);
    \draw (del45)-- (del46);
    \draw (del45) -- (7, 4, .5);
   \draw (del43) -- (m42);
    \draw (del43) -- (m43);
%   \draw (del41)-- (del42);
%    \draw  (del43) -- (del42);
%   \draw (del44) -- (del42);
%   \draw[inner](del41) -- (del31);
 %  \draw[inner](del42) -- (del32);
   \draw[inner](del43) -- (del31);
   \draw[inner](del44) -- (del34);
   \draw[inner](del45) -- (del35);
   \draw[inner](del46) -- (del36);
    \draw [outer] (m3)--(m4);
    \draw [outer] (m32)--(m42);
    \draw [outer] (m33)--(m43);

      \node[fiber] (m5) at (-1,5,-.9) {$M$};
      \node[fiber] (m52) at (-.5,5,0) {$\rdual{M}$};
      \node[fiber] (m53) at (0,5,0.9) {$M$};
%    \node[pbeflat] (del51) at (1, 5, 0.5){};
%    \node[pfeflat] (del52) at (2, 5, 0.5){};
%    \node[pbeflat] (del4!!) at (3, 4, 0.5){};
    \node[pbeflat] (del53) at (4, 5, -0.0){};
    \node[pbeflat] (del54) at (3, 5, -0.5){};
    \node[pfeflat] (del55) at (5, 5, 0){};
%    \node[pfeflat] (del4'') at (5, 4, 0){};
    \node[pfeflat] (del56) at (6, 5, -.5){};
    \draw (del56) -- (del55);
    \draw (del54) -- (m5);
    \draw (del54) -- (m52);
    \draw (del54) -- (del53);
    \draw (del55) -- (del53);
    \draw (del53)-- (m53);
 %   \draw (del52)-- (del51);
    \draw (del55) -- (7, 5, .5) ;
    \draw[inner](del53) to [in=-90, out=-90, looseness = 2.1] node[innercounit] {} (del55);
%   \draw[inner](del41) -- (del51);
   \draw[inner](del43) -- (del53);
%   \draw[inner](del3!!) -- (del2!!);
   \draw[inner](del44) -- (del54);
   \draw[inner](del55) -- (del45);
   \draw[inner](del46) -- (del56);
    \draw [outer] (m5)--(m4);
    \draw [outer] (m52)--(m42);
    \draw [outer] (m53)--(m43);

      \node[fiber] (m6) at (-1,6,-.9) {$M$};
      \node[fiber] (m62) at (-.5,6,0) {$\rdual{M}$};
      \node[fiber] (m63) at (0,6,0.9) {$M$};
    \node[pbeflat] (del64) at (3, 6, -0){};
    \node[pfeflat] (del66) at (6, 6, -0){};
    \draw (del66) -- (del64);
    \draw (del64) -- (m6);
    \draw (del64)-- (m62);
    \draw (7, 6, .9) -- (m63);
   \draw[inner](del54) -- (del64);
   \draw[inner](del56) -- (del66);
    \draw [outer] (m6)--(m5);
    \draw [outer] (m63)--(m53);
    \draw [outer] (m62)--(m52);

    \node[outervert] (ep) at (-.75, 6.5, 0) {$\varepsilon$};

      \node[fiber] (m73) at (0,7,0.5) {$M$};
    \node[pbeflat] (del74) at (3, 7, -0.5){};
    \node[pfeflat] (del76) at (6, 7, -.5){};
    \draw (del76) -- (del74);
    \draw (7, 7, .5) -- (m73);
   \draw[inner](del76) -- (del66);
    \draw[inner](del76) to [in= -90, out=-90, looseness = 1.2] node[innercounit] {} (del74);
    \draw [outer] (m63)--(m73);

    \draw[outer] (m62) to [out=-90, in=135](ep);
    \draw[outer] (m6) to [out=-90, in=45](ep);
   \draw[inner](del74) --(ep);
    \draw[inner](del64) to [out=-50, in=170] (ep);

      \node[fiber] (m83) at (0,8,0.5) {$M$};
    \draw (7, 8, .5) -- (m83);
    \draw [outer] (m83)--(m73);
    \end{tikzpicture}
  }
%\caption{comparison of fiberwise duals, 4}
%\end{figure}
%
%\begin{figure}
  \subfigure[Step 5]{\label{fig:fib-duals-step5}
    \begin{tikzpicture}[scale=.75,z={(0,-.6)},x={(-1,0)},y={(0,-1.9)}]
      \node[fiber] (m0) at (-1,0,-.5) {$M$};
    \draw (m0) -- (7, 0, -.5);

      \node[fiber] (m1) at (-1,1,-.9) {$M$};
    \node[pbeflat] (del11) at (1, 1, 0.5){};
    \node[pbeflat] (del14) at (4, 1, 0.0){};
%    \node[pfeflat] (del15) at (5, 1, 0){};
%    \node[pfeflat] (del16) at (6, 1, -.5){};
    \draw (del14) -- (m1);
    \draw (del14) -- (del11);
%    \draw (del14) -- (del15);
 %   \draw (del15)-- (del16);
    \draw (del14) -- (7, 1, .0);
    \draw [outer] (m0)--(m1);

    \draw [inner] (del14) to [in=90, out=80, looseness =1] node[inneriso] {} (del11);

    \node[outervert] (et) at (-.25, 1.5, 0) {$\eta$};

      \node[fiber] (m2) at (-1,2,-.9) {$M$};
      \node[fiber] (m22) at (-.5,2,0) {$\rdual{M}$};
      \node[fiber] (m23) at (0,2,0.9) {$M$};
    \node[pbeflat] (del21) at (3, 2, 0.5){};
%    \node[pfeflat] (del32) at (2, 3, 0.5){};
%    \node[pbeflat] (del33) at (3, 3, 0.5){};
    \node[pbeflat] (del24) at (4, 2, -0.0){};
%    \node[pfeflat] (del25) at (5, 2, 0){};
%    \node[pfeflat] (del26) at (6, 2, -.5){};
%    \draw (del26) -- (del25);
%    \draw (del24) -- (del25);
    \draw (del24) -- (m2);
    \draw (del24) -- (del21);
%    \draw (del32)-- (del31);
    \draw (del21)-- (m22);
    \draw (del21) -- (m23);
    \draw (del24) --(7, 2, .0);
 %   \draw (del33) to [in=135, out=45](del32);
%    \draw (del33) to [in=-135, out=-45](del32);
%   \draw[inner](del32) -- (del22);
%   \draw[inner](del33) -- (del23);
   \draw[inner](del24) -- (del14);
%   \draw[inner](del25) -- (del15);
%   \draw[inner](del26) -- (del16);
%    \draw[inner](del31) to [in = -90, out=-90, looseness=2.1] (del32);
    \draw [outer] (m1)--(m2);

    \draw[outer] (et) to [in=90, out=-45](m22);
    \draw[outer] (et) to [in=90, out=-135](m23);
   \draw[inner](del11) --(et);
    \draw[inner](et) to [out=200, in=90] (del21);

      \node[fiber] (m3) at (-1,3,-.9) {$M$};
      \node[fiber] (m32) at (-.5,3,0) {$\rdual{M}$};
      \node[fiber] (m33) at (0,3,0.9) {$M$};
%    \node[pbeflat] (del51) at (1, 5, 0.5){};
%    \node[pfeflat] (del52) at (2, 5, 0.5){};
%    \node[pbeflat] (del4!!) at (3, 4, 0.5){};
    \node[pbeflat] (del33) at (4, 3, -0.0){};
    \node[pbeflat] (del34) at (3, 3, -0.5){};
%    \node[pfeflat] (del35) at (5, 3, 0){};
%    \node[pfeflat] (del4'') at (5, 4, 0){};
%    \node[pfeflat] (del36) at (6, 3, -.5){};
%    \draw (del36) -- (del35);
    \draw (del34) -- (m3);
    \draw (del34) -- (m32);
    \draw (del34) -- (del33);
 %   \draw (del35) -- (del33);
    \draw (del33)-- (m33);
 %   \draw (del52)-- (del51);
    \draw (del33) -- (7, 3, 0) ;
%   \draw[inner](del41) -- (del51);
   \draw[inner](del21) -- (del33);
%   \draw[inner](del3!!) -- (del2!!);
   \draw[inner](del24) -- (del34);
%   \draw[inner](del35) -- (del25);
%   \draw[inner](del26) -- (del36);
    \draw [outer] (m3)--(m2);
    \draw [outer] (m32)--(m22);
    \draw [outer] (m33)--(m23);

    \node[outervert] (ep) at (-.75, 3.5, 0) {$\varepsilon$};

%      \node[fiber] (m4) at (-1,4,-.9) {$M$};
%      \node[fiber] (m42) at (-.5,4,0) {$\rdual{M}$};
      \node[fiber] (m43) at (0,4,0.9) {$M$};
    \node[pbeflat] (del44) at (3, 4, -0.5){};
%    \node[pfeflat] (del46) at (6, 4, -0.5){};
    \node[pbeflat] (del43) at (4, 4, -0.0){};
%    \node[pfeflat] (del45) at (5, 4, 0){};
%    \draw (del46) -- (del45);
    \draw (del43) -- (m43);
    \draw (del44)-- (del43);
    \draw (7, 4, 0) -- (del43);
%    \draw(del45)--(del43);
%    \draw [inner] (del46) to [in=90, out=80, looseness =2.4] (del45);
   \draw[inner](del34) -- (del44);
%   \draw[inner](del36) -- (del46);
   \draw[inner](del33) -- (del43);
%   \draw[inner](del35) -- (del45);
%    \draw [outer] (m4)--(m3);
    \draw [outer] (m43)--(m33);
%    \draw [outer] (m42)--(m32);

      \node[fiber] (m53) at (0,6,0.9) {$M$};
    \node[pbeflat] (del54) at (3, 6, -0.5){};
    \node[pfeflat] (del56) at (6, 6, -0.5){};
    \node[pbeflat] (del53) at (4, 6, -0.0){};
    \node[pfeflat] (del55) at (5, 6, 0){};
    \draw (del56) -- (del55);
    \draw (del53) -- (m53);
    \draw (del54)-- (del53);
    \draw (7, 6, .9) -- (del55);
    \draw(del55)--(del53);
    \draw [inner] (del56) to [in=90, out=80, looseness =2.4] node[inneriso] {} (del55);
    \draw[inner](del53) to [in=-90, out=-90, looseness = 2.1] node[innercounit] {} (del55);
   \draw[inner](del44) -- (del54);
%   \draw[inner](del36) -- (del56);
   \draw[inner](del43) -- (del53);
%   \draw[inner](del35) -- (del55);
    \draw [outer] (m43)--(m53);

    \draw[outer] (m32) to [out=-90, in=135](ep);
    \draw[outer] (m3) to [out=-90, in=45](ep);
   \draw[inner](del44) --(ep);
    \draw[inner](del34) to [out=-50, in=170] (ep);

      \node[fiber] (m63) at (0,7,0.5) {$M$};
    \node[pbeflat] (del64) at (3, 7, -0.5){};
    \node[pfeflat] (del66) at (6, 7, -.5){};
    \draw (del66) -- (del64);
    \draw (7, 7, .5) -- (m63);
   \draw[inner](del66) -- (del56);
    \draw[inner](del66) to [in= -90, out=-90, looseness = 1.2] node[innercounit] {} (del64);
    \draw [inner] (del64) -- (del54);
    \draw [outer] (m53)--(m63);

      \node[fiber] (m73) at (0,8,0.5) {$M$};
    \draw (7, 8, .5) -- (m73);
    \draw [outer] (m73)--(m63);
    \end{tikzpicture}
}
  \subfigure[Step 6]{\label{fig:fib-duals-step6}
    \begin{tikzpicture}[scale=.75,z={(0,-.6)},x={(-1,0)},y={(0,-1.9)}]
      \node[fiber] (m0) at (-1,0,-.5) {$M$};
    \draw (m0) -- (7, 0, -.5);

      \node[fiber] (m1) at (-1,1,-.9) {$M$};
    \node[pbeflat] (del11) at (1, 1, 0.5){};
    \node[pbeflat] (del14) at (4, 1, 0.0){};
%    \node[pfeflat] (del15) at (5, 1, 0){};
%    \node[pfeflat] (del16) at (6, 1, -.5){};
    \draw (del14) -- (m1);
    \draw (del14) -- (del11);
%    \draw (del14) -- (del15);
 %   \draw (del15)-- (del16);
    \draw (del14) -- (7, 1, .0);
    \draw [outer] (m0)--(m1);

    \draw [inner] (del14) to [in=90, out=80, looseness =1] node[inneriso] {} (del11);

    \node[outervert] (et) at (-.25, 1.5, 0) {$\eta$};

      \node[fiber] (m2) at (-1,2,-.9) {$M$};
      \node[fiber] (m22) at (-.5,2,0) {$\rdual{M}$};
      \node[fiber] (m23) at (0,2,0.9) {$M$};
    \node[pbeflat] (del21) at (3, 2, 0.5){};
%    \node[pfeflat] (del32) at (2, 3, 0.5){};
%    \node[pbeflat] (del33) at (3, 3, 0.5){};
    \node[pbeflat] (del24) at (4, 2, -0.0){};
%    \node[pfeflat] (del25) at (5, 2, 0){};
%    \node[pfeflat] (del26) at (6, 2, -.5){};
%    \draw (del26) -- (del25);
%    \draw (del24) -- (del25);
    \draw (del24) -- (m2);
    \draw (del24) -- (del21);
%    \draw (del32)-- (del31);
    \draw (del21)-- (m22);
    \draw (del21) -- (m23);
    \draw (del24) --(7, 2, .0);
 %   \draw (del33) to [in=135, out=45](del32);
%    \draw (del33) to [in=-135, out=-45](del32);
%   \draw[inner](del32) -- (del22);
%   \draw[inner](del33) -- (del23);
   \draw[inner](del24) -- (del14);
%   \draw[inner](del25) -- (del15);
%   \draw[inner](del26) -- (del16);
%    \draw[inner](del31) to [in = -90, out=-90, looseness=2.1] (del32);
    \draw [outer] (m1)--(m2);

    \draw[outer] (et) to [in=90, out=-45](m22);
    \draw[outer] (et) to [in=90, out=-135](m23);
   \draw[inner](del11) --(et);
    \draw[inner](et) to [out=200, in=90] (del21);

      \node[fiber] (m3) at (-1,3,-.9) {$M$};
      \node[fiber] (m32) at (-.5,3,0) {$\rdual{M}$};
      \node[fiber] (m33) at (0,3,0.9) {$M$};
%    \node[pbeflat] (del51) at (1, 5, 0.5){};
%    \node[pfeflat] (del52) at (2, 5, 0.5){};
%    \node[pbeflat] (del4!!) at (3, 4, 0.5){};
    \node[pbeflat] (del33) at (4, 3, -0.0){};
    \node[pbeflat] (del34) at (3, 3, -0.5){};
%    \node[pfeflat] (del35) at (5, 3, 0){};
%    \node[pfeflat] (del4'') at (5, 4, 0){};
%    \node[pfeflat] (del36) at (6, 3, -.5){};
%    \draw (del36) -- (del35);
    \draw (del34) -- (m3);
    \draw (del34) -- (m32);
    \draw (del34) -- (del33);
 %   \draw (del35) -- (del33);
    \draw (del33)-- (m33);
 %   \draw (del52)-- (del51);
    \draw (del33) -- (7, 3, 0) ;
%   \draw[inner](del41) -- (del51);
   \draw[inner](del21) -- (del33);
%   \draw[inner](del3!!) -- (del2!!);
   \draw[inner](del24) -- (del34);
%   \draw[inner](del35) -- (del25);
%   \draw[inner](del26) -- (del36);
    \draw [outer] (m3)--(m2);
    \draw [outer] (m32)--(m22);
    \draw [outer] (m33)--(m23);

    \node[outervert] (ep) at (-.75, 3.5, 0) {$\varepsilon$};

%      \node[fiber] (m4) at (-1,4,-.9) {$M$};
%      \node[fiber] (m42) at (-.5,4,0) {$\rdual{M}$};
      \node[fiber] (m43) at (0,4,0.9) {$M$};
    \node[pbeflat] (del44) at (3, 4, -0.5){};
%    \node[pfeflat] (del46) at (6, 4, -0.5){};
    \node[pbeflat] (del43) at (4, 4, -0.0){};
%    \node[pfeflat] (del45) at (5, 4, 0){};
%    \draw (del46) -- (del45);
    \draw (del43) -- (m43);
    \draw (del44)-- (del43);
    \draw (7, 4, 0) -- (del43);
%    \draw(del45)--(del43);
%    \draw [inner] (del46) to [in=90, out=80, looseness =2.4] (del45);
   \draw[inner](del34) -- (del44);
%   \draw[inner](del36) -- (del46);
   \draw[inner](del33) -- (del43);
%   \draw[inner](del35) -- (del45);
%    \draw [outer] (m4)--(m3);
    \draw [outer] (m43)--(m33);
%    \draw [outer] (m42)--(m32);
    \draw[inner](del44) to [out=-90, in=-90, looseness=2] node[innercounit] {} (del43);
%
%
%      \node[fiber] (m53) at (0,6,0.9) {$M$};
%    \node[pbeflat] (del54) at (3, 6, -0.5){};
%    \node[pfeflat] (del56) at (6, 6, -0.5){};
%    \node[pbeflat] (del53) at (4, 6, -0.0){};
%    \node[pfeflat] (del55) at (5, 6, 0){};
%    \draw (del56) -- (del55);
%    \draw (del53) -- (m53);
%    \draw (del54)-- (del53);
%    \draw (7, 6, .9) -- (del55);
%    \draw(del55)--(del53);
%    \draw [inner] (del56) to [in=90, out=80, looseness =2.4] (del55);
%    \draw[inner](del53) to [in=-90, out=-90, looseness = 2.1] (del55);
%   \draw[inner](del44) -- (del54);
%%   \draw[inner](del36) -- (del56);
%   \draw[inner](del43) -- (del53);
%%   \draw[inner](del35) -- (del55);
%    \draw [outer] (m43)--(m53);
%
    \draw[outer] (m32) to [out=-90, in=135](ep);
    \draw[outer] (m3) to [out=-90, in=45](ep);
   \draw[inner](del44) --(ep);
    \draw[inner](del34) to [out=-50, in=170] (ep);
%
%      \node[fiber] (m63) at (0,7,0.5) {$M$};
%    \node[pbeflat] (del64) at (3, 7, -0.5){};
%    \node[pfeflat] (del66) at (6, 7, -.5){};
%    \draw (del66) -- (del64);
%    \draw (7, 7, .5) -- (m63);
%   \draw[inner](del66) -- (del56);
%    \draw[inner](del66) to [in= -90, out=-90, looseness = .8] (del64);
%    \draw [inner] (del64) -- (del54);
%    \draw [outer] (m53)--(m63);

      \node[fiber] (m73) at (0,8,0.5) {$M$};
    \draw (7, 8, .5) -- (m73);
    \draw [outer] (m73)--(m43);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[strings]
    \def\yy{4}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d3\yy) at (3,\yy,0) {};
    \node[pfeflat] (d4\yy) at (4,\yy,0) {};
    \draw (m\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{5}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,0) {};
    \node[pfeflat] (d4\yy) at (4,\yy,0) {};
    \draw (d1\yy) -- (d2\yy);
    \draw (m\yy) to[bend left,looseness=.1] (d2\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{6}
    \node[fiber] (md\yy) at (0,\yy,2) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pbeflat] (d2\yy) at (2,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) -- (d2\yy);
    \draw (m\yy) to[out=180,in=-30,looseness=.2] (d2\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{7}
    \node[fiber] (md\yy) at (0,\yy,2) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) to[bend right,looseness=.1] (d3\yy);
    \draw (m\yy) -- (d2\yy);
    \draw (md\yy) -- (d2\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{8}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[pbeflat] (d0\yy) at (0,\yy,2) {};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) -- (d3\yy);
    \draw (d0\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{9}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) -- (d4\yy);

    \def\yy{10}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};

    \node[outervert] (ep) at (-.5,7.5,1.5) {$\ep$};

    \begin{scope}[inner]
      \draw (d15) to[out=90,in=90,looseness=3] node[inneriso] {} (d25);
      \draw (d34) -- (d35) -- (d36) -- (d27);
      \draw (d44) -- (d45) -- (d46) -- (d47) -- (d48) -- (d49);
      \draw (d38) to[out=-90,in=-90,looseness=.4] node[inneriso] {} (d08);
      \draw (d49) to[out=-90,in=-90,looseness=.5] node[innercounit] {} (d19);
      \draw (d19) -- (d18) -- (d17) -- (d16) -- (d15);
      \draw (d25) -- (d26)  -- (d37) -- (d38);
      \draw (d27) to[bend right,looseness=.5] (ep);
      \draw (ep) -- (d08);
    \end{scope}
    \begin{scope}[outer]
      \draw (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- (p9) -- (p10);
      \draw (md4) -- (md5) -- (md6) -- (md7);
      \draw (m4) -- (m5) -- (m6) -- (m7);
      \draw (md7) to[bend right] (ep);
      \draw (m7) to[bend left] (ep);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 2]{\label{fig:fibtrace1-lower-b}\begin{tikzpicture}[strings]
    \def\yy{4}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d3\yy) at (3,\yy,0) {};
    \node[pfeflat] (d4\yy) at (4,\yy,0) {};
    \draw (m\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{5}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,0) {};
    \node[pfeflat] (d4\yy) at (4,\yy,0) {};
    \draw (d1\yy) -- (d2\yy);
    \draw (m\yy) to[bend left,looseness=.1] (d2\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{6}
    \node[fiber] (md\yy) at (0,\yy,2) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pbeflat] (d2\yy) at (2,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) -- (d2\yy);
    \draw (m\yy) to[out=180,in=-30,looseness=.2] (d2\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{7}
    \node[fiber] (md\yy) at (0,\yy,2) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) to[bend right,looseness=.1] (d3\yy);
    \draw (m\yy) -- (d2\yy);
    \draw (md\yy) -- (d2\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{8}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[pbeflat] (d0\yy) at (0,\yy,2) {};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) -- (d3\yy);
    \draw (d0\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{9}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[pbeflat] (d0\yy) at (0,\yy,2) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d0\yy) -- (d4\yy);

    \def\yy{10}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};

    \node[outervert] (ep) at (-.5,7.5,1.5) {$\ep$};

    \begin{scope}[inner]
      \draw (d15) to[out=90,in=90,looseness=3] node[inneriso] {} (d25);
      \draw (d34) -- (d35) -- (d36) -- (d27);
      \draw (d44) -- (d45) -- (d46) -- (d47) -- (d48) -- (d49);
      \draw (d38) to[out=-90,in=-90,looseness=1] node[inneriso] {} (d18);
      \draw (d49) to[out=-90,in=-90,looseness=.5] node[innercounit] {} (d09);
      \draw (d18) -- (d17) -- (d16) -- (d15);
      \draw (d25) -- (d26) -- (d37) -- (d38);
      \draw (d27) to[bend right,looseness=.5] (ep);
      \draw (ep) -- (d08) -- (d09);
    \end{scope}
    \begin{scope}[outer]
      \draw (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- (p9) -- (p10);
      \draw (md4) -- (md5) -- (md6) -- (md7);
      \draw (m4) -- (m5) -- (m6) -- (m7);
      \draw (md7) to[bend right] (ep);
      \draw (m7) to[bend left] (ep);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 3]{\label{fig:fibtrace1-lower-c}\begin{tikzpicture}[strings]
    \def\yy{4}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d3\yy) at (3,\yy,0) {};
    \node[pfeflat] (d4\yy) at (4,\yy,0) {};
    \draw (m\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{5}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,0) {};
    \node[pfeflat] (d4\yy) at (4,\yy,0) {};
    \draw (d1\yy) -- (d2\yy);
    \draw (m\yy) to[bend left,looseness=.1] (d2\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (md\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{6}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d1\yy) to[bend right,looseness=.1] (d3\yy);
    \draw (m\yy) -- (d2\yy);
    \draw (md\yy) -- (d2\yy) -- (d3\yy) -- (d4\yy);

    \def\yy{7}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-1,\yy,1) {$P$};
    \node[fiber] (m\yy) at (0,\yy,2) {$M$};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (m\yy) -- (d2\yy);
    \draw (md\yy) -- (d2\yy) -- (d4\yy);

    \def\yy{8}
    \node[fiber] (md\yy) at (0,\yy,2) {$\rdual{M}$};
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[pbeflat] (d2\yy) at (2,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (m\yy) -- (d2\yy);
    \draw (md\yy) -- (d2\yy) -- (d4\yy);

    \def\yy{9}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};
    \node[pbeflat] (d0\yy) at (0,\yy,2) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \draw (d0\yy) -- (d4\yy);

    \def\yy{10}
    \node[fiber] (p\yy) at (-2,\yy,0) {$P$};

    \node[outervert] (ep) at (-.5,8.5,1.5) {$\ep$};

    \begin{scope}[inner]
      \draw (d15) to[out=90,in=90,looseness=3] node[inneriso] {} (d25);
      \draw (d34) -- (d35) -- (d26) -- (d27) -- (d28);
      \draw (d44) -- (d45) -- (d46) -- (d47) -- (d48) -- (d49);
      \draw (d36) to[out=-90,in=-90,looseness=1.3] node[near start,inneriso] {} (d16);
      \draw (d49) to[out=-90,in=-90,looseness=.5] node[innercounit] {} (d09);
      \draw (d28) to[bend right,looseness=.5] (ep);
      \draw (ep) -- (d09);
      \draw (d15) -- (d16);
      \draw (d25) -- (d36);
    \end{scope}
    \begin{scope}[outer]
      \draw (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- (p9) -- (p10);
      \draw (md4) -- (md5) -- (md6) -- (md7) -- (md8);
      \draw (m4) -- (m5) -- (m6) -- (m7) -- (m8);
      \draw (md8) to[bend right] (ep);
      \draw (m8) to[bend left] (ep);
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[strings]
    \def\yy{-4}
    \node[fiber] (q\yy) at (0,\yy,0) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d1\yy) -- (d6\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);

    \def\yy{-3}
    \node[fiber] (q\yy) at (0,\yy,1) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d5\yy) -- (d6\yy);
    \draw (d1\yy) to[bend left,looseness=.1] (d5\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);

    \def\yy{-2}
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,2) {};
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pfeflat] (d-1\yy) at (-1,\yy,0) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d-1\yy);
    \draw (d-1\yy) to[bend right,looseness=.1] (d4\yy);
    \draw (d-1\yy) to[bend left,looseness=.1] (d4\yy);
    \draw (d4\yy)-- (d5\yy) -- (d6\yy);
    \draw (d1\yy) to[bend left,looseness=.2] (d5\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);

    \def\yy{-1}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,2) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (m\yy) -- (d4\yy) -- (d5\yy) -- (d6\yy);
    \draw (d1\yy) to[bend left,looseness=.1] (d5\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);
    \draw (md\yy) -- (d4\yy);

    \def\yy{0}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,2) {};
    \node[pbeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (m\yy) -- (d4\yy) -- (d5\yy);
    \draw (d1\yy) -- (d4\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);
    \draw (md\yy) -- (d5\yy) -- (d6\yy);

    \def\yy{1}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pbeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (m\yy) -- (d1\yy) -- (d4\yy) -- (d5\yy);
    \draw (q\yy) -- (d1\yy);
    \draw (q\yy) to[bend left,looseness=.1] (d4\yy);
    \draw (md\yy) -- (d5\yy) -- (d6\yy);

    \def\yy{2}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (m\yy) -- (d1\yy) -- (d2\yy);
    \draw (d3\yy) -- (d4\yy) -- (d5\yy);
    \draw (q\yy) -- (d1\yy);
    \draw (q\yy) to[bend left, looseness=.2] (d4\yy);
    \draw (md\yy) -- (d5\yy) -- (d6\yy);

    \def\yy{3}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (m\yy) -- (d1\yy) -- (d2\yy);
    \draw (q\yy) -- (d1\yy);
    \draw (q\yy) to[bend left,looseness=.2] (d5\yy);
    \draw (md\yy) -- (d5\yy) -- (d6\yy);

    \node[outervert] (eta) at (-1.5,-1.5,.5) {$\eta$};

    \begin{scope}[inner]
      \draw (d1-4) -- (d1-3) -- (d1-2) -- (d1-1) -- (d10) -- (d41) -- (d42)
      to[out=-90,in=-90,looseness=3] node[inneriso] {} (d32);
      \draw (d32) to[out=90,in=90,looseness=3] node[innerunit] {} (d22);
      \draw (d22) -- (d23);
      \draw (d5-3) -- (d5-2) -- (d5-1) -- (d40) -- (d11) -- (d12) -- (d13);
      \draw (d4-2) -- (d4-1) -- (d50) -- (d51) -- (d52) -- (d53);
      \draw (d6-4) -- (d6-3) -- (d6-2) -- (d6-1) -- (d60) -- (d61) -- (d62) -- (d63);
      \draw (d5-3) to[out=90,in=90,looseness=.5] node[inneriso] {} (d-2-3);
      \draw (d-2-3) -- (d-2-2) -- (eta);
      \draw (d-1-2) to[bend right] (eta);
      \draw (d-1-2) to[out=90,in=90,looseness=.5] node[innerunit] {} (d4-2);
    \end{scope}
    \begin{scope}[outer]
      \draw (m-1) -- (m0) -- (m1) -- (m2) -- (m3);
      \draw (md-1) -- (md0) -- (md1) -- (md2) -- (md3);
      \draw (q-4) -- (q-3) -- (q-2) -- (q-1) -- (q0) -- (q1) -- (q2) -- (q3);
      \draw (eta) to[bend right] (m-1);
      \draw (eta) to[bend left] (md-1);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 2]{\label{fig:fibtrace1-upper-b}\begin{tikzpicture}[strings]
    \def\yy{-3}
    \node[fiber] (q\yy) at (0,\yy,0) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d1\yy) -- (d6\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);

    \def\yy{-2}
    \node[fiber] (q\yy) at (0,\yy,1) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d5\yy) -- (d6\yy);
    \draw (d1\yy) to[bend left,looseness=.1] (d5\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);

    \def\yy{-1}
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,2) {};
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pfeflat] (d-1\yy) at (-1,\yy,0) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d-1\yy);
    \draw (d-1\yy) to[bend right,looseness=.1] (d4\yy);
    \draw (d-1\yy) to[bend left,looseness=.1] (d4\yy);
    \draw (d4\yy)-- (d5\yy) -- (d6\yy);
    \draw (d1\yy) to[bend left,looseness=.2] (d5\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);

    % \def\yy{-1}
    % \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    % \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    % \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    % \node[pbeflat] (d1\yy) at (1,\yy,2) {};
    % \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    % \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    % \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    % \draw (m\yy) -- (d4\yy) -- (d5\yy) -- (d6\yy);
    % \draw (d1\yy) to[bend left,looseness=.1] (d5\yy);
    % \draw (q\yy) to[bend right] (d1\yy);
    % \draw (q\yy) to[bend left] (d1\yy);
    % \draw (md\yy) -- (d4\yy);

    \def\yy{0}
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pfeflat] (d-1\yy) at (-1,\yy,0) {};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,2) {};
    \node[pbeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d-1\yy);
    \draw (d-1\yy) -- (d4\yy) -- (d5\yy);
    \draw (d1\yy) -- (d4\yy);
    \draw (q\yy) to[bend right] (d1\yy);
    \draw (q\yy) to[bend left] (d1\yy);
    \draw (d-1\yy) -- (d5\yy) -- (d6\yy);

    \def\yy{1}
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pfeflat] (d-1\yy) at (-1,\yy,0) {};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pbeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d-1\yy);
    \draw (d-1\yy) -- (d1\yy) -- (d4\yy) -- (d5\yy);
    \draw (q\yy) -- (d1\yy);
    \draw (q\yy) to[bend left,looseness=.1] (d4\yy);
    \draw (d-1\yy) -- (d5\yy) -- (d6\yy);

    \def\yy{2}
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pfeflat] (d-1\yy) at (-1,\yy,0) {};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d-1\yy);
    \draw (d-1\yy) -- (d1\yy) -- (d2\yy);
    \draw (d3\yy) -- (d4\yy) -- (d5\yy);
    \draw (q\yy) -- (d1\yy);
    \draw (q\yy) to[bend left, looseness=.2] (d4\yy);
    \draw (d-1\yy) -- (d5\yy) -- (d6\yy);

    \def\yy{3}
    \node[pbeflat] (d-2\yy) at (-2,\yy,0) {};
    \node[pfeflat] (d-1\yy) at (-1,\yy,0) {};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (d-2\yy) -- (d-1\yy);
    \draw (d-1\yy) -- (d1\yy) -- (d2\yy);
    \draw (q\yy) -- (d1\yy);
    \draw (q\yy) to[bend left,looseness=.2] (d5\yy);
    \draw (d-1\yy) -- (d5\yy) -- (d6\yy);

    \def\yy{4}
    \node[fiber] (md\yy) at (-2,\yy,0) {$\rdual{M}$};
    \node[fiber] (m\yy) at (-1,\yy,1) {$M$};
    \node[fiber] (q\yy) at (0,\yy,2) {$Q$};
    \node[pbeflat] (d1\yy) at (1,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,1) {};
    \node[pbeflat] (d5\yy) at (5,\yy,0) {};
    \node[pfeflat] (d6\yy) at (6,\yy,0) {};
    \draw (m\yy) -- (d1\yy) -- (d2\yy);
    \draw (q\yy) -- (d1\yy);
    \draw (q\yy) to[bend left,looseness=.2] (d5\yy);
    \draw (md\yy) -- (d5\yy) -- (d6\yy);

    \node[outervert] (eta) at (-1.5,3.5,.5) {$\eta$};

    \begin{scope}[inner]
      \draw (d1-3) -- (d1-2) -- (d1-1) -- (d10) -- (d41) -- (d42)
      to[out=-90,in=-90,looseness=3] node[inneriso] {} (d32);
      \draw (d32) to[out=90,in=90,looseness=3] node[innerunit] {} (d22);
      \draw (d22) -- (d23) -- (d24);
      \draw (d5-1) -- (d40);
      \draw (d5-2) -- (d5-1) ;
      \draw (d40) -- (d11) -- (d12) -- (d13) -- (d14);
      \draw (d4-1) -- (d50) -- (d51) -- (d52) -- (d53) -- (d54);
      \draw (d6-3) -- (d6-2) -- (d6-1) -- (d60) -- (d61) -- (d62) -- (d63) -- (d64);
      \draw (d5-2) to[out=90,in=90,looseness=.5] node[inneriso] {} (d-2-2);
      \draw (d-1-1) to[out=90,in=90,looseness=.5] node[innerunit] {} (d4-1);
      \draw (d-23) -- (eta);
      \draw (d-13) -- (eta);
      \draw (d-2-2) -- (d-2-1) -- (d-20) -- (d-21) -- (d-22) -- (d-23);
      \draw (d-1-1) -- (d-10) -- (d-11) -- (d-12) -- (d-13);
    \end{scope}
    \begin{scope}[outer]
      \draw (q-3) -- (q-2) -- (q-1) -- (q0) -- (q1) -- (q2) -- (q3) -- (q4);
      \draw (eta) to[bend right] (m4);
      \draw (eta) to[bend left] (md4);
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{0}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \draw (0,\yy,0) -- (d7\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{1}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d5\yy) at (5,\yy,0) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d4\yy) -- (d5\yy) to[bend right] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d1\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.3] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{2}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d5\yy) at (5,\yy,0) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d4\yy) -- (d5\yy) to[bend right] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right] (d3\yy);
    \draw (d2\yy) to[bend left] (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.3] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{3}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d5\yy) at (5,\yy,0) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy) -- (d5\yy) to[bend right] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d1\yy) -- (d2\yy) -- (d4\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.3] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d6\yy) at (6,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d6\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.5] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.3] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d70) -- (d71) -- (d72) -- (d73) -- (d74);
    \draw (d64) -- (d63) -- (d62) -- (d61)
    to[out=90,in=90,looseness=3] node[inneriso] {} (d51);
    \draw (d51) -- (d52) -- (d53)
    to[out=-90,in=-90,looseness=4] node[innercounit] {} (d43);
    \draw (d34) -- (d33) -- (d42) -- (d41) 
    to[out=90,in=90,looseness=1] node[inneriso] {} (d11);
    \draw (d11) -- (d12) -- (d13) -- (d14);
    \draw (d43) -- (d32)
    to[out=90,in=90,looseness=2] node[innerunit] {} (d22);
    \draw (d22) -- (d23) -- (d24);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 2]{\label{fig:fibtrace1-usub-2}\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{0}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \draw (0,\yy,0) -- (d7\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{1}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d4\yy) -- (d7\yy);
    \draw (d1\yy) -- (d4\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{2}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d4\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right] (d3\yy);
    \draw (d2\yy) to[bend left] (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{3}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d5\yy) at (5,\yy,0) {};
    \node[pbeflat] (d4\yy) at (4,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy) -- (d5\yy) to[bend right] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d1\yy) -- (d2\yy) -- (d4\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.3] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d6\yy) at (6,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d6\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.5] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.3] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d70) -- (d71) -- (d72) -- (d73) -- (d74);
    \draw (d64) -- (d63)
    to[out=90,in=90,looseness=3] node[inneriso] {} (d53);
    \draw (d53) to[out=-90,in=-90,looseness=4] node[innercounit] {} (d43);
    \draw (d34) -- (d33) -- (d42) -- (d41) 
    to[out=90,in=90,looseness=1] node[inneriso] {} (d11);
    \draw (d11) -- (d12) -- (d13) -- (d14);
    \draw (d43) -- (d32)
    to[out=90,in=90,looseness=2] node[innerunit] {} (d22);
    \draw (d22) -- (d23) -- (d24);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 3]{\label{fig:fibtrace1-usub-3}\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{0}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \draw (0,\yy,0) -- (d7\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{1}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d6\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{2}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right] (d3\yy);
    \draw (d2\yy) to[bend left] (d3\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{3}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{5}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy);
    \draw (d1\yy) -- (d2\yy) -- (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d70) -- (d71) -- (d72) -- (d73) -- (d74) -- (d75);
    \draw (d35) -- (d34) -- (d33) -- (d62) -- (d61) 
    to[out=90,in=90,looseness=.5] node[inneriso] {} (d11);
    \draw (d11) -- (d12) -- (d13) -- (d14) -- (d15);
    \draw (d64) -- (d63) -- (d32)
    to[out=90,in=90,looseness=2] node[innerunit] {} (d22);
    \draw (d22) -- (d23) -- (d24) -- (d25);
    \draw (d45) -- (d44)
    to[out=90,in=90,looseness=3] node[innerunit] {} (d54);
    \draw (d54) to[out=-90,in=-90,looseness=3] node[inneriso] {} (d64);
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{-1}
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \draw (0,\yy,0) -- (d6\yy);
    \draw (0,\yy,2) -- (d6\yy);
    \draw (d6\yy) -- +(2,0,0);

    \def\yy{0}
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d6\yy);
    \draw (0,\yy,2) -- (d6\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d7\yy);

    \def\yy{1}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d6\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{2}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right] (d3\yy);
    \draw (d2\yy) to[bend left] (d3\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{3}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.1] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{5}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.5] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d6-1) -- (d60) -- (d71) -- (d72) -- (d73) -- (d74) -- (d75);
    \draw (d35) -- (d34) -- (d33) -- (d62) -- (d61) -- (d70)
    to[out=90,in=90,looseness=.5] node[inneriso] {} (d10);
    \draw (d10) -- (d11) -- (d12) -- (d13) -- (d14) -- (d15);
    \draw (d64) -- (d63) -- (d32)
    to[out=90,in=90,looseness=2] node[innerunit] {} (d22);
    \draw (d22) -- (d23) -- (d24) -- (d25);
    \draw (d45) -- (d44)
    to[out=90,in=90,looseness=3] node[innerunit] {} (d54);
    \draw (d54) to[out=-90,in=-90,looseness=3] node[inneriso] {} (d64);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 5]{\label{fig:fibtrace1-usub-5}\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{-1}
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \draw (0,\yy,0) -- (d6\yy);
    \draw (0,\yy,2) -- (d6\yy);
    \draw (d6\yy) -- +(2,0,0);

    \def\yy{0}
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d6\yy);
    \draw (0,\yy,2) -- (d6\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d7\yy);

    \def\yy{1}
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d6\yy);
    \draw (0,\yy,2) -- (d6\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) to[bend right] (d3\yy);
    \draw (d3\yy) -- (d7\yy);
    \draw (d2\yy) to[bend left] (d3\yy);

    \def\yy{2}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right] (d3\yy);
    \draw (d2\yy) to[bend left] (d3\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (0,\yy,2) -- (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{3}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.1] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{5}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.5] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d6-1) -- (d60) -- (d61) -- (d72) -- (d73) -- (d74) -- (d75);
    \draw (d35) -- (d34) -- (d33) -- (d62) -- (d71) -- (d70)
    to[out=90,in=90,looseness=.5] node[inneriso] {} (d10);
    \draw (d10) -- (d11) -- (d12) -- (d13) -- (d14) -- (d15);
    \draw (d64) -- (d63) -- (d32) -- (d31)
    to[out=90,in=90,looseness=2] node[innerunit] {} (d21);
    \draw (d21) -- (d22) -- (d23) -- (d24) -- (d25);
    \draw (d45) -- (d44)
    to[out=90,in=90,looseness=3] node[innerunit] {} (d54);
    \draw (d54) to[out=-90,in=-90,looseness=3] node[inneriso] {} (d64);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 6]{\label{fig:fibtrace1-usub-6}\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{-1}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d3\yy) -- +(5,0,0);

    \def\yy{0}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d3\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d7\yy);

    \def\yy{1}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.3] (d6\yy);
    \draw (d3\yy) -- (d7\yy);
    \draw (d2\yy) to[bend left,looseness=.3] (d6\yy);

    \def\yy{2}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (d2\yy) -- (d7\yy);

    \def\yy{3}
    \node[pbeflat] (d3\yy) at (3,\yy,.5) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.1] (d6\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (d2\yy) -- (d7\yy);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.1] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{5}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{6}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.5] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d70) -- (d71) -- (d62) -- (d33) -- (d34) -- (d35) -- (d36);
    \draw (d3-1) -- (d30) -- (d31) -- (d32) -- (d63) -- (d74) -- (d75) -- (d76);
    \draw (d10) -- (d11) -- (d12) -- (d13) -- (d14) -- (d15) -- (d16);
    \draw (d70) to[out=90,in=90,looseness=.5] node[inneriso] {} (d10);
    \draw (d21) -- (d22) -- (d23) -- (d24) -- (d25) -- (d26);
    \draw (d61) to[out=90,in=90,looseness=.5] node[innerunit] {} (d21);
    \draw (d61) -- (d72) -- (d73) -- (d64) -- (d65)
    to[out=-90,in=-90,looseness=3] node[inneriso] {} (d55);
    \draw (d46) -- (d45) to[out=90,in=90,looseness=3] node[innerunit] {} (d55);
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{-1}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d3\yy) -- +(5,0,0);

    \def\yy{0}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d3\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d7\yy);

    \def\yy{1}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.3] (d6\yy);
    \draw (d3\yy) -- (d7\yy);
    \draw (d2\yy) to[bend left,looseness=.3] (d6\yy);

    \def\yy{2}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (d2\yy) -- (d7\yy);

    \def\yy{3}
    \node[pbeflat] (d3\yy) at (3,\yy,.5) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.1] (d6\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (d2\yy) -- (d7\yy);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,2) {};
    \node[pbeflat] (d5\yy) at (5,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.1] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) -- (d6\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{5}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,0) {};
    \node[pbeflat] (d5\yy) at (5,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{6}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.5] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d70) -- (d71) -- (d62) -- (d33) -- (d34) -- (d35) -- (d36);
    \draw (d3-1) -- (d30) -- (d31) -- (d32) -- (d63) -- (d64) -- (d75) -- (d76);
    \draw (d10) -- (d11) -- (d12) -- (d13) -- (d14) -- (d15) -- (d16);
    \draw (d70) to[out=90,in=90,looseness=.5] node[inneriso] {} (d10);
    \draw (d21) -- (d22) -- (d23) -- (d24) -- (d25) -- (d26);
    \draw (d61) to[out=90,in=90,looseness=.5] node[innerunit] {} (d21);
    \draw (d61) -- (d72) -- (d73) -- (d74) -- (d65)
    to[out=-90,in=-90,looseness=3] node[inneriso] {} (d55);
    \draw (d55) -- (d54);
    \draw (d46) -- (d45) -- (d44) to[out=90,in=90,looseness=3] node[innerunit] {} (d54);
    \end{scope}
  \end{tikzpicture}}\hspace{1cm}
  \subfigure[Step 8]{\label{fig:fibtrace1-usub-8}\begin{tikzpicture}[strings,y={(0,1.2)}]
    \def\yy{-1}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d3\yy) -- +(5,0,0);

    \def\yy{0}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d3\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d7\yy);

    \def\yy{1}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,-1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.3] (d6\yy);
    \draw (d3\yy) -- (d7\yy);
    \draw (d2\yy) to[bend left,looseness=.3] (d6\yy);

    \def\yy{2}
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,0) -- (d3\yy);
    \draw (0,\yy,2) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) -- (d6\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (d2\yy) -- (d7\yy);

    \def\yy{3}
    \node[pbeflat] (d3\yy) at (3,\yy,.5) {};
    \node[pbeflat] (d7\yy) at (7,\yy,0) {};
    \node[pbeflat] (d6\yy) at (6,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.1] (d6\yy);
    \draw (d6\yy) -- (d7\yy) -- +(1,0,0);
    \draw (d1\yy) -- (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d6\yy);
    \draw (d2\yy) -- (d7\yy);

    \def\yy{4}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pbeflat] (d6\yy) at (6,\yy,2) {};
    \node[pbeflat] (d5\yy) at (5,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy);
    \draw (d6\yy) -- (d7\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.1] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (d3\yy) -- (d4\yy);
    \draw (0,\yy,2) -- (d6\yy);
    \draw (d5\yy) -- (d6\yy);
    \draw (d7\yy) -- +(1,0,0);

    \def\yy{5}
    \node[pbeflat] (d7\yy) at (7,\yy,1) {};
    \node[pfeflat] (d4\yy) at (4,\yy,1) {};
    \node[pbeflat] (d3\yy) at (3,\yy,1) {};
    \node[pfeflat] (d2\yy) at (2,\yy,-1) {};
    \node[pbeflat] (d1\yy) at (1,\yy,-1) {};
    \draw (0,\yy,1) -- (d3\yy) -- (d4\yy);
    \draw (d1\yy) -- (d2\yy) to[bend right,looseness=.5] (d7\yy);
    \draw (d2\yy) -- (d3\yy);
    \draw (0,\yy,2) to[bend left,looseness=.2] (d7\yy);
    \draw (d7\yy) -- +(1,0,0);

    \begin{scope}[inner]
    \draw (d70) -- (d71) -- (d62) -- (d33) -- (d34) -- (d35);
    \draw (d3-1) -- (d30) -- (d31) -- (d32) -- (d63) -- (d64);
    \draw (d10) -- (d11) -- (d12) -- (d13) -- (d14) -- (d15);
    \draw (d70) to[out=90,in=90,looseness=.5] node[inneriso] {} (d10);
    \draw (d21) -- (d22) -- (d23) -- (d24) -- (d25);
    \draw (d61) to[out=90,in=90,looseness=.5] node[innerunit] {} (d21);
    \draw (d61) -- (d72) -- (d73) -- (d74) -- (d75);
    \draw (d64) to[out=-90,in=-90,looseness=3] node[inneriso] {} (d54);
    \draw (d45) -- (d44) to[out=90,in=90,looseness=3] node[innerunit] {} (d54);
    \end{scope}
  \end{tikzpicture}
